Invariants of Lie algebras

In this thesis new objects to the existing set of invariants of Lie algebras are added. These invariant characteristics are capable of describing the nilpotent parametric continuum of Lie algebras. The properties of these invariants, in view of possible alternative classifications of Lie algebras, are formulated and their behaviour on known lower--dimensional Lie algebras investigated. It is demonstrated that these invariants, in view of their application on graded contractions of sl(3,C), are also effective in higher dimensions. A necessary contraction criterion involving these invariants is derived and applied to lower--dimensional cases. Possible application of these invariant characteristics to Jordan algebras is investigated.

==> (inline-0) <==
\begin{tabular}{ll}
$\g_{2,1}: \quad$ & $ [e_1,e_2]=e_2$
\end{tabular}

\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}} \cong \g_{2,1}$

\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
{\left\{
\left(%
\begin{smallmatrix}
  0 & 1 \\
  0 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & -1 \\
\end{smallmatrix}%
\right) \right\}} \cong \slp(2,\Com)$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_1$

\item[$\cdot$] $\gd{1,0,0} = \Span_{\Com}
\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) \right\} \cong \g_{2,1}$
\item[$\cdot$] $\gd{0,1,0}=\{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \{0\}$
\item[$\cdot$] $\gd{1,1,-1} = \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong \j_1$
\item[$\cdot$] $\gd{\delta,1,0} = \{0\}$ for $\delta \neq 1$.

\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  \delta -1& 0 \\
  0 & 1 \\
\end{smallmatrix}
\begin{tabular}{ll} $\g_{2,1}\oplus \g_1: \quad$ & $
[e_1,e_2]=e_2$
\end{tabular}\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}} \cong \g_{2,1}\oplus\g_{2,1}$

\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
{\left\{ \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right)), \left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & -1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}}$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)\right\}}\cong \g_{2,1}\oplus\g_1$
\item[$\cdot$] $\gd{1,0,0} = \Span_{\Com}
\left\{ \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}$

\item[$\cdot$] $\gd{0,1,0}=\Span_{\Com} \left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right),  \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right) \right\}\cong \g_{3,3}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\}}\cong \g_{2,1}\oplus\g_1$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\}}\cong \g_{2,1}$
\item[$\cdot$] $\gd{1,1,-1} =  \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\}}\cong \j_{2,4}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}}$
\item[$\cdot$] $\gd{\delta,1,0} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
 \right\}}_{\delta \neq 0,1}$.
\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  -1+\delta & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}}_{\delta \neq 0}$.
\end{itemize}
%-----------------------------------------------------------
\begin{center}
\begin{tabular}{ll}\hline\\ $\g_{3,1}: \quad$ &$[e_2,e_3]=e_1$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & -1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)  \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
 \right\}} $

\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & -1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)  \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
 \right\}}$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)\right\}}\cong 3\g_1$
\item[$\cdot$] $\gd{1,0,0} = \Span_{\Com}
\left\{ \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}$

\item[$\cdot$] $\gd{0,1,0}=\Span_{\Com} \left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right),  \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right) \right\}\cong \g_{3,3}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & -1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right)\right\}}\cong 2\g_{1}$
\item[$\cdot$] $\gd{1,1,-1} =  \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}}$
\item[$\cdot$] $\gd{\delta,1,0} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right) \left(\begin{smallmatrix}
  \delta & 0 & 0 \\
  0 & \delta & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
 \right\}}$
\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & -1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)  \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & \delta & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
 \right\}} $.
\end{itemize}
%-------------------------------------------------------------------
\begin{center}
\begin{tabular}{ll}\hline\\ $\g_{3,2}: \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=e_1+e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}} \cong \g_{4,8}(0)$

\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1
\end{smallmatrix}
\right)
 \right\}} \cong \g_{3,3}$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)\right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,0,0} = \Span_{\Com}
\left\{ \left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)\right\} \cong \g_{3,3}$

\item[$\cdot$] $\gd{0,1,0}=\{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right)\right\}}\cong 2\g_{1}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} =\{0\}$
\item[$\cdot$] $\gd{1,1,-1} =  \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)\right\}}$
\item[$\cdot$] $\gd{\delta,1,0} = \{0\}_{\delta\neq 1}$
\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1+\delta
\end{smallmatrix}
\right)
 \right\}}_{\delta\neq 1} $.
\end{itemize}
%-------------------------------------------------
\begin{center}
\begin{tabular}{ll}\hline\\ $\g_{3,3}: \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)  \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}} $

\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1
\end{smallmatrix}
\right)
 \right\}} \cong \g_{3,3}$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)\right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,0,0} = \Span_{\Com}
\left\{ \left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\} \cong \g_{3,3}$

\item[$\cdot$] $\gd{0,1,0}=\{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}}\cong 2\g_{1}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \{0\}$
\item[$\cdot$] $\gd{1,1,-1} = \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\}}\cong \j_{1,1}$
\item[$\cdot$] $\gd{\delta,1,0} = \{0\}_{\delta\neq 1}$
\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1+\delta
\end{smallmatrix}
\right)
 \right\}} $.
\end{itemize}
%--------------------------------------------------
\begin{center}
\begin{tabular}{ll}\hline\\ $\g_{3,4}(-1): \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=-e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}} \cong \g_{2,1}\oplus\g_{2,1}$

\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1
\end{smallmatrix}
\right)
 \right\}} \cong \g_{3,3}$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
 \right\}} \cong \g_{1}$

\item[$\cdot$] $\gd{1,0,0} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)
 \right\}} \cong \g_{3,3}$

\item[$\cdot$] $\gd{0,1,0}=\{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right)\right\}}\cong 2\g_{1}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} =\{0\}$
\item[$\cdot$] $\gd{1,1,-1} =  \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\}}$
\item[$\cdot$] $\gd{\delta,1,0} =\{0\}_{\delta\neq 1}$
\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1+\delta
\end{smallmatrix}
\right)
 \right\}}_{\delta\neq \pm 1} $
 \item[$\cdot$] $\gd{-1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -2
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}} $.
\end{itemize}
%-------------------------------------------------
\begin{center}
\begin{tabular}{ll}\hline\\ $\g_{3,4}(a): \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=ae_2,\ a\neq 0,\pm 1$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}} \cong \g_{2,1}\oplus\g_{2,1}$

\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1
\end{smallmatrix}
\right)
 \right\}} \cong \g_{3,3}$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)\right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,0,0} = \Span_{\Com}
\left\{ \left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right)\right\} \cong \g_{3,3}$

\item[$\cdot$] $\gd{0,1,0}=\{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right) \right\}}\cong 2\g_{1}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} =\{0\}$
\item[$\cdot$] $\gd{1,1,-1} = \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\}}$
\item[$\cdot$] $\gd{\delta,1,0} = \{0\}_{\delta\neq 1}$
\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1+\delta
\end{smallmatrix}
\right)
 \right\}}_{\delta\neq 1,a,1/a}$
 \item[$\cdot$] $\gd{a,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1+a
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  1 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}}$
  \item[$\cdot$] $\gd{\frac{1}{a},1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 1 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & -1+\frac{1}{a}
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right)
 \right\}}$
\end{itemize}
%---------------------------------------------
\begin{center}
\begin{tabular}{ll}$\slp (2,\Com): \quad$ &$[e_1,e_2]=e_1,\
[e_2,e_3]=e_3,\ [e_1,e_3]=2e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  2 & 0 & 0 \\
  0 & 1 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & 2 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 0 & 0 \\
  0 & 0 & -1
\end{smallmatrix}
\right)
 \right\}} \cong \slp (2,\Com)$

\item[$\cdot$] $\gd{0,1,1} =\{0\}$

\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\} }\cong \g_{1}$
\item[$\cdot$] $\gd{1,0,0} =\{0\}$

\item[$\cdot$] $\gd{0,1,0}=\{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \{0\}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \{0\}$
\item[$\cdot$] $\gd{1,1,-1} = \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\}}_{\j_{1,1}}$
\item[$\cdot$] $\gd{\delta,1,0} =\{0\}_{\delta\neq 1}$
\item[$\cdot$] $\gd{\delta,1,1} =\{0\}_{\delta\neq \pm 1,2}$
\item[$\cdot$] $\gd{2,1,1} = \Span_{\Com}{\left\{
\left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & 1 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right) \right\} }$
\item[$\cdot$] $\gd{-1,1,1} = \Span_{\Com}
 {\left\{
\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  2 & 0 & 0 \\
  0 & -1 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 1 & 0 \\
  0 & 0 & -2 \\
  0 & 0 & 0
\end{smallmatrix}
\right), \left(\begin{smallmatrix}
  1 & 0 & 0 \\
  0 & -2 & 0 \\
  0 & 0 & 1
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 1 \\
  0 & 0 & 0 \\
  0 & 0 & 0
\end{smallmatrix}
\right),\left(\begin{smallmatrix}
  0 & 0 & 0 \\
  0 & 0 & 0 \\
  1 & 0 & 0
\end{smallmatrix}
\begin{tabular}{ll}
$\j_{2,1}: \quad$ & $ e_1 \circ e_1 = e_1,\ e_1\circ e_2 =e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}} \cong \g_{1}$
\item[$\cdot$] $\gd{0,1,1} = \{0\}$
\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong 2\g_1$
\item[$\cdot$] $\gd{1,0,0} = \{0\}$
\item[$\cdot$] $\gd{0,1,0}=\{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \{0\}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \{0\}$
\item[$\cdot$] $\gd{1,1,-1} = \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right), \left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong \j_{2,1}$
\item[$\cdot$] $\gd{\delta,1,0} = \{0\}_{\delta\neq 1}$

\item[$\cdot$] $\gd{\delta,1,1} = \{0\}_{\delta\neq 1,2} $
\item[$\cdot$] $\gd{2,1,1} = \Span_{\Com}
 {\left\{\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  1& 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}} $
\end{itemize}
%-----------------------------------------------
\begin{center}
\begin{tabular}{ll}\hline\\
$\j_{2,2}: \quad$ & $ e_2 \circ e_2 = e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right) \right\}} \cong \g_{1}$
\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
 {\left\{
\left(
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}
\right), \left(
\begin{smallmatrix}
  0 & 1 \\
  0 & 0 \\
\end{smallmatrix}
\right) \right\}} \cong \g_{2,1}$
\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong 2\g_1$
\item[$\cdot$] $\gd{1,0,0} =  \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_{2,1}$
\item[$\cdot$] $\gd{0,1,0}= \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  0 & 1 \\
  0 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_{2,1}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} =  \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,1,-1} =  \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \j_{1,1}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right), \left(%
\begin{smallmatrix}
  0 & 1 \\
  0 & 0 \\
\end{smallmatrix}%
\right) , \left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}$
\item[$\cdot$] $\gd{\delta,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right) \right\}}_{\delta\neq 0,1}$

\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right) \right\}}_{\delta\neq 0,2} $
\item[$\cdot$] $\gd{2,1,1} = \Span_{\Com}
 {\left\{\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}} $
\end{itemize}

\begin{center}
\begin{tabular}{ll}\hline\\
$\j_{2,3}: \quad$ & $ e_1 \circ e_1 = e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 2 \\
\end{smallmatrix}%
\right) \right\}} \cong \g_{2,1}$
\item[$\cdot$] $\gd{0,1,1} = \Span_{\Com}
 {\left\{
\left(
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}
\right), \left(
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}
\right) \right\}} \cong \g_{2,1}$
\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong 2\g_1$
\item[$\cdot$] $\gd{1,0,0} =  \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_{2,1}$
\item[$\cdot$] $\gd{0,1,0}= \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_{2,1}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} =  \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,1,-1} =  \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) \right\}}\cong \j_{2,4}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 0 \\
\end{smallmatrix}%
\right), \left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right) , \left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}$
\item[$\cdot$] $\gd{\delta,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  \delta & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}$

\item[$\cdot$] $\gd{\delta,1,1} = \Span_{\Com}
 {\left\{\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  \delta & 0 \\
  0 & 2 \\
\end{smallmatrix}%
\right) \right\}} $

\end{itemize}

\begin{center}
\begin{tabular}{ll}\hline\\
$\j_{2,4}: \quad$ & $ e_1 \circ e_1 = e_1,\ e_1\circ e_2
=\frac{1}{2}e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} = \Span_{\Com}
 {\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  0 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}} \cong \g_{2,1}$
\item[$\cdot$] $\gd{0,1,1} = \{0\}$
\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right)\right\}}\cong \g_1$
\item[$\cdot$] $\gd{1,0,0} =  \{0\}$
\item[$\cdot$] $\gd{0,1,0}= \{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} =\{0\}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \{0\}$
\item[$\cdot$] $\gd{1,1,-1} = \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong\j_{2,1}$
\item[$\cdot$] $\gd{\delta,1,0}=\{0\}_{\delta\neq \frac{1}{2},1 }$
\item[$\cdot$] $\gd{\frac{1}{2},1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 0 \\
  1 & 0 \\
\end{smallmatrix}%
\right)\right\}}$
\item[$\cdot$] $\gd{\delta,1,1} = \{0\}_{\delta\neq 1,2}$
\item[$\cdot$] $\gd{2,1,1} = \Span_{\Com}
 {\left\{\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}} $

\end{itemize}

\begin{center}
\begin{tabular}{ll}\hline\\
$\j_{2,5}: \quad$ & $ e_1 \circ e_1 = e_1,\ e_2\circ e_2 = -e_1, \
e_1\circ e_2 =e_2$
\end{tabular}
\end{center}
\begin{itemize}
\item[$\cdot$] $\gd{1,1,1} =\{0\}$
\item[$\cdot$] $\gd{0,1,1} = \{0\}$
\item[$\cdot$] $\gd{1,1,0} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 1 \\
  -1 & 0 \\
\end{smallmatrix}%
\right),\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right)\right\}}\cong 2\g_1$
\item[$\cdot$] $\gd{1,0,0} =  \{0\}$
\item[$\cdot$] $\gd{0,1,0}= \{0\}$
\item[$\cdot$] $\gd{1,1,1} \cap \gd{0,1,1} =\{0\}$
\item[$\cdot$] $\gd{1,0,0} \cap \gd{0,1,0} = \{0\}$
\item[$\cdot$] $\gd{1,1,-1} = \{0\}$
\item[$\cdot$] $\gd{0,1,-1} = \Span_{\Com}{\left\{
\left(%
\begin{smallmatrix}
  0 & 1 \\
  -1 & 0 \\
\end{smallmatrix}%
\right),
\left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}%
\right) \right\}}\cong\j_{2,1}$
\item[$\cdot$] $\gd{\delta,1,0}=\{0\}_{\delta\neq 1 }$
\item[$\cdot$] $\gd{\delta,1,1} = \{0\}_{\delta\neq 2}$
\item[$\cdot$] $\gd{2,1,1} = \Span_{\Com}
 {\left\{\left(%
\begin{smallmatrix}
  0 & 1 \\
  -1 & 0 \\
\end{smallmatrix}%
\right), \left(%
\begin{smallmatrix}
  1 & 0 \\
  0 & 1 \\
\end{smallmatrix}

==> (inline-1) <==
\begin{tabular}{ll}
$2\g_{1}: \quad$ & Abelian
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 2\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 2\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll}
$\g_{2,1}: \quad$ & $ [e_1,e_2]=e_1$
\end{tabular}

\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 0 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 2 & 3& 2  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 2\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 2 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1& 0\\
\hline
\end{tabular}
\begin{tabular}{ll}
$3\g_{1}: \quad$ & Abelian
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 9 & 9  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 9\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 9\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll}
$\g_{2,1}\oplus \g_1: \quad$ & $ [e_1,e_2]=e_2$
\end{tabular}

\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 0 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 6 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 6\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 1& 2&  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ &2&2&1\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll} $\g_{3,1}: \quad$ &$[e_2,e_3]=e_1$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 6   \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 0&  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ &9& 8\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ &3\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll} $\g_{3,2}: \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=e_1+e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 3   \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ &6\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 2 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ &2&0\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll} $\g_{3,3}: \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 3   \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ &6\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 2&   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ &6& 0\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll} $\g_{3,4}(-1): \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=-e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & -1 &   \\
\hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 5 &3   \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 0&  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ &9& 7\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 0&2&  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ &2&2&0\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll} $\g_{3,4}(a): \quad$ &$[e_1,e_3]=e_1,\
[e_2,e_3]=ae_2,\ a\neq 0,\pm 1$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $a$
&$\frac{1}{a}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 4& 4&3   \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ &6\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 2&$1+a$ &
$1+\frac{1}{a}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ &2&1&1&0\\
\hline
\end{tabular}
\end{center}

\begin{tabular}{ll}$\slp (2,\Com): \quad$ &$[e_1,e_2]=e_1,\
[e_2,e_3]=e_3,\ [e_1,e_3]=2e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $-1$& 2&   \\
\hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 3 & 5& 1&0   \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 0&  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ &9& 6\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & 2&   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ &1&0\\
\hline
\end{tabular}
\begin{tabular}{ll} $4\g_{1}: \quad$ & Abelian
\end{tabular}
\vspace{-16pt}
\begin{center}
\begin{tabular}[t]{|l||c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 16 & 16  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 24\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 24\\
\hline
\end{tabular}
\end{center}
\item \begin{tabular}{ll} $\g_{2,1}\oplus 2\g_1: \quad$ & $
[e_1,e_2]=e_1$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 8 & 11 & 8  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $0$  &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 16  & 14 \\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 8 & 7 & 6 \\ \hline
\end{tabular}
\end{center}
\item\label{g21og21}\begin{tabular}{ll} $\g_{2,1}\oplus \g_{2,1}: \quad$ & $
[e_1,e_2]=e_1,\ [e_3,e_4]=e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 6 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $0$  & 1&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 12  & 12 &10 \\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 2 & 2 & 0 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll} $\g_{3,1}\oplus \g_1: \quad$ &$[e_2,e_3]=e_1$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 10 & 11 & 10  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $0$  &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 20  & 19 \\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 11 & 8 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll} $\g_{3,2}\oplus \g_1: \quad$
&$[e_1,e_3]=e_1,\ [e_2,e_3]=e_1+e_2$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 7 & 5  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $1$  &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13  & 12 \\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 3 & 1 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll} $\g_{3,3}\oplus\g_1: \quad$
&$[e_1,e_3]=e_1,\ [e_2,e_3]=e_2$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 8 & 7 & 5  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $1$  &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 15  & 12 \\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 7 & 1 \\ \hline
\end{tabular}
\end{center}

\newpage
\item\begin{tabular}{ll} $\g_{3,4}(-1)\oplus\g_1: \quad$
&$[e_1,e_3]=e_1,\ [e_2,e_3]=-e_2$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$ & $-1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 7 &7& 5  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $1$& 0 & $-1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 15  & 16&16&14 \\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$ & 0&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 3 & 3&  1 \\ \hline
\end{tabular}
\end{center}

\item\label{g34}\begin{tabular}{ll} $\g_{3,4}(a)\oplus \g_1: \quad$
&$[e_1,e_3]=e_1,\ [e_2,e_3]=ae_2,\ a\neq 0,\pm 1$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$ &
$a$&$\frac{1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 7 &6& 6& 5  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $1$& $a$ &
$\frac{1}{a}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13  & 13&13&12 \\
\hline
\end{tabular}\qquad

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$ &
$1+a$&$1+\frac{1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 3 & 2 &2&  1 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll}$\slp (2,\Com)\oplus\g_1: \quad$
&$[e_1,e_2]=e_1,\ [e_2,e_3]=e_3,\ [e_1,e_3]=2e_2$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$ & $-1$& 2&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 4 &6& 2 & 1  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $1$& 0 & $-1$&
$\frac{1}{2}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 12  & 12&14&10&9 \\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 0 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll}$\g_{4,1}: \quad$ &$[e_2,e_4]=e_1,\
[e_3,e_4]=e_2$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 7 & 7  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & -1 & 0 & \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 16  & 16 & 15\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$       &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 \\ \hline
\end{tabular}
\end{center}

\item\label{g42}\begin{tabular}{ll}$\g_{4,2}(a): \quad$ &$[e_1,e_4]=ae_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_2+e_3,\ a\neq 0,\pm 1, -2 $
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $a$&
$\frac{1}{a}$& \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 5 & 5 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $1+a$ &
$\frac{2}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13  & 13 & 12\\
\hline
\end{tabular}

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $1+a$ &
$1+\frac{1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 1 & 1 & 0 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll}$\g_{4,2}(1): \quad$ &$[e_1,e_4]=e_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_2+e_3 $
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 8 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 15 & 12  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 7 & 0  \\ \hline
\end{tabular}
\end{center}

\newpage
\item\begin{tabular}{ll}$\g_{4,2}(-2): \quad$ &$[e_1,e_4]=-2e_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_2+e_3 $
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $-2$&
$-\frac{1}{2}$& \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 5 & 5 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & -1 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 15 & 12  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $-1$ &
$\frac{1}{2}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 1 & 1 & 0 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll}$\g_{4,2}(-1): \quad$ &$[e_1,e_4]=-e_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_2+e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $-1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 6 &  4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $-2$ & $0$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13  & 16 & 12\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & $0$ & $2$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 2 & 3 & 0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll}$\g_{4,3}: \quad$ &$[e_1,e_4]=e_1,\
 [e_3,e_4]=e_2$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 7 &  6  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 16 & 13  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 3& 2  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}{ll}$\g_{4,4}: \quad$ &$[e_1,e_4]=e_1,\
[e_2,e_4]=e_1+e_2, \ [e_3,e_4]=e_2+e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 4 \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13 & 12  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 0 & 3& 0  \\ \hline
\end{tabular}
\end{center}

\item\label{g45ab}\begin{tabular}[t]{ll}$\g_{4,5}(a,b): \quad$ &$[e_1,e_4]=ae_1,\
[e_2,e_4]=be_2, \ [e_3,e_4]=e_3, $ \\ & $a\neq 0,\pm 1,\pm
b,1/b,b^2,-1-b, $   $\ b\neq 0,\pm 1,\pm a,1/a,a^2,-1-a$
\end{tabular}
\vspace{-8pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $a$&
$\frac{1}{a}$& $b$& $\frac{1}{b}$ &  $\frac{a}{b}$ & $\frac{b}{a}$
&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 5 &  5& 5& 5&5&5&4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ &  $a+b$ &
$\frac{1+a}{b}$ & $\frac{1+b}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13 & 13 & 13& 12  \\ \hline
\end{tabular}

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $1+a$& $1+b$ &
$1+\frac{1}{a}$&  $1+\frac{1}{b}$ & 1+ $\frac{a}{b}$ &
$1+\frac{b}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 1 &  1& 1& 1&1&1&0  \\ \hline
\end{tabular}
\end{center}

\item\label{g45am1ma}\begin{tabular}[t]{ll}$\g_{4,5}(a,-1-a): \quad$ &$[e_1,e_4]=ae_1,\
[e_2,e_4]=(-1-a)e_2, \ [e_3,e_4]=e_3, $ \\ & $a\neq 0,\pm 1,-2
,-1/2,-1/2\pm i\sqrt{3}/2  $
\end{tabular}
\vspace{-8pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $a$&
$\frac{1}{a}$& $-1-a$& $-\frac{1}{1+a}$ &  $-\frac{a}{a+1}$ &
$-\frac{a+1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 5 &  5& 5& 5&5&5&4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ &  -1 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 15 &  12  \\ \hline
\end{tabular}

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $1+a$& $-a$ &
$1+\frac{1}{a}$&  $\frac{a}{a+1}$ & $\frac{1}{a+1}$ &
$-\frac{1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 1 &  1& 1& 1&1&1&0  \\ \hline
\end{tabular}
\end{center}

\item\label{g45aas}\begin{tabular}[t]{ll}$\g_{4,5}(a,a^2): \quad$ &$[e_1,e_4]=ae_1,\
[e_2,e_4]=a^2e_2, \ [e_3,e_4]=e_3, $ \\ & $a\neq 0,\pm 1,\pm
i,-1/2\pm i\sqrt{3}/2 $
\end{tabular}
\vspace{-8pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $a$&
$\frac{1}{a}$& $a^2$& $\frac{1}{a^2}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 6 &  6& 5& 5&4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ &  $a+a^2$ &
$\frac{a+1}{a^2}$ & $\frac{a^2+1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13 & 13 & 13& 12  \\ \hline
\end{tabular}

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $1+a$& $1+a^2$
& $1+\frac{1}{a}$&  $1+\frac{1}{a^2}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 2 &  1& 2& 1&0  \\ \hline
\end{tabular}
\end{center}

\item\label{g45a1}\begin{tabular}[t]{ll}$\g_{4,5}(a,1): \quad$ &$[e_1,e_4]=ae_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_3, $ \\ & $a\neq 0,\pm 1,-2$
\end{tabular}
\vspace{-8pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $a$&
$\frac{1}{a}$& \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 8 & 6 & 6 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $1+a$ &
$\frac{2}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 15  & 13 & 12\\
\hline
\end{tabular}

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $1+a$ &
$1+\frac{1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 7 & 2 & 2 & 0 \\ \hline
\end{tabular}
\end{center}

\item\label{g45am1}\begin{tabular}[t]{ll}$\g_{4,5}(a,-1): \quad$ &$[e_1,e_4]=ae_1,\
[e_2,e_4]=-e_2, \ [e_3,e_4]=e_3, $ \\ & $a\neq 0,\pm 1,\pm i$
\end{tabular}
\vspace{-8pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $a$&
$\frac{1}{a}$& $-1$&   $-a$ & $-\frac{1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 5 &  5& 6& 5&5&4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ &  $-1+a$ & $-1-a$ &
$0$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13 & 13 & 16& 12  \\ \hline
\end{tabular}

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $1+a$& $0$ &
$1+\frac{1}{a}$ & $1-a$ & $1-\frac{1}{a}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 1 &  2& 1&1&1&0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,5}(1,1): \quad$ &$[e_1,e_4]=e_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_3 $
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 12 & 4 \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 18 & 12  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ &  2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 18 &  0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,5}(-1,1): \quad$ &$[e_1,e_4]=-e_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_3 $
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $-1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 8 & 8 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $0$ & $-2$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 20  & 13 & 12\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $0$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 7 & 4 & 0 \\ \hline
\end{tabular}
\end{center}

\newpage
\item\begin{tabular}[t]{ll}$\g_{4,5}(-2,1): \quad$ &$[e_1,e_4]=-2e_1,\
[e_2,e_4]=e_2, \ [e_3,e_4]=e_3 $
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $-2$&
$-\frac{1}{2}$& \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 8 & 6 & 6 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $-1$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 16   & 12\\
\hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $-1$ &
$\frac{1}{2}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 7 & 2 & 2 & 0 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,5}(-\frac{1}{2}+\frac{\sqrt{3}}{2}i,-\frac{1}{2}-\frac{\sqrt{3}}{2}i): \quad$ &$[e_1,e_4]=(-\frac{1}{2}+\frac{\sqrt{3}}{2}i)e_1,\
[e_2,e_4]=(-\frac{1}{2}-\frac{\sqrt{3}}{2})ie_2,$\\ &
$[e_3,e_4]=e_3
$
\end{tabular}
\vspace{-8pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &
$-\frac{1}{2}+\frac{\sqrt{3}}{2}i$&
$-\frac{1}{2}-\frac{\sqrt{3}}{2}i$& \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 7 & 7 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|}
\hline  \parbox[l][20pt][c]{0pt}{}  $\alpha$ & $-1$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 15   & 12\\
\hline
\end{tabular}\qquad

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
$\frac{1}{2}-\frac{\sqrt{3}}{2}i$ &
$\frac{1}{2}+\frac{\sqrt{3}}{2}i$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 3 & 3 & 0 \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,5}(i,-1): \quad$ &$[e_1,e_4]=ie_1,\
[e_2,e_4]=-e_2, \ [e_3,e_4]=e_3 $
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $i$& $-i$&
$-1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 6 & 6 &  6& 6&4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ &  $-1+i$ & $-1-i$ &
$0$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13 & 13 & 16& 12  \\ \hline
\end{tabular}

\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $1+i$& $0$ &
$1-i$  &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 3 & 2 &  2& 2&0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,7}: \quad$ &$[e_2,e_3]=e_1,\
[e_1,e_4]=2e_1, \ [e_2,e_4]=e_2, \ [e_3,e_4]=e_2+e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 5 & 4 & 3  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 & $1$& $3$  &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 12 & 12 &  12& 11  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & $\frac{3}{2}$
 & $2$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 1 & 0 \\ \hline
\end{tabular}
\end{center}

\item\label{g48}\begin{tabular}[t]{ll}$\g_{4,8}(a): \quad$ &$[e_2,e_3]=e_1,\
[e_1,e_4]=(1+a)e_1, \ [e_2,e_4]=e_2, \ [e_3,e_4]=ae_3$ \\ & $a\neq
0,\pm 1,\pm 2,\pm 1/2,-1/2\pm\sqrt{3}i/2 $
\end{tabular}
\vspace{-4pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$&   $a$&
$\frac{1}{a}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 5 & 4 &  4& 4& 3  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 & $1$& $1+2a$ &
$1+\frac{2}{a}$ & $\frac{5}{3}+\frac{2}{3}(a+\frac{1}{a})$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 12 & 12 &  12& 12&12&11  \\ \hline
\end{tabular}
\vspace{-4pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
$\frac{1+2a}{1+a}$& $\frac{2+a}{1+a}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 1 &  1&0  \\ \hline
\end{tabular}
\end{center}

\newpage
\item\begin{tabular}[t]{ll}$\g_{4,8}(1): \quad$ &$[e_2,e_3]=e_1,\
[e_1,e_4]=2e_1, \ [e_2,e_4]=e_2, \ [e_3,e_4]=e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 7 & 4 &  3  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 & $1$& $3$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 12 & 12 &  14&11  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $\frac{3}{2}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 2 & 0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,8}(2): \quad$ &$[e_2,e_3]=e_1,\
[e_1,e_4]=3e_1, \ [e_2,e_4]=e_2, \ [e_3,e_4]=2e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$&
$\frac{1}{2}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 5 & 5 &  4&  3  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 & $1$& $5$ & $2$
& $\frac{10}{3}$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 12 & 12 &  12& 12&12&11  \\ \hline
\end{tabular}
\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $\frac{5}{3}$&
$\frac{4}{3}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 1 &  1&0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,8}(0): \quad$ &$[e_2,e_3]=e_1,\
[e_1,e_4]=e_1, \ [e_2,e_4]=e_2$

\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 5 & 6 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 & $1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 12 & 13 & 11  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 2&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 2 & 2 &0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,8}(-1): \quad$ &$[e_2,e_3]=e_1,\
\ [e_2,e_4]=e_2, \ [e_3,e_4]=-e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $-1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 5 & 6 & 4  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $-1$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 13 & 14 & 12  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,8}(-2): \quad$ &$[e_2,e_3]=e_1,\
[e_1,e_4]=-e_1, \ [e_2,e_4]=e_2, \ [e_3,e_4]=-2e_3$
\end{tabular}
\vspace{-16pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$&   $-2$&
$-\frac{1}{2}$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 5 & 4 &  4& 4& 3  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 & $1$& $-3$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 16 & 12 &  12& 11  \\ \hline
\end{tabular}
\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 & $3$& $0$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 1 &  1&0  \\ \hline
\end{tabular}
\end{center}

\item\begin{tabular}[t]{ll}$\g_{4,8}(-\frac{1}{2}+\frac{\sqrt{3}}{2}i): \quad$ &$[e_2,e_3]=e_1,\
[e_1,e_4]=(\frac{1}{2}+\frac{\sqrt{3}}{2}i)e_1, \ [e_2,e_4]=e_2$,
\\ & $[e_3,e_4]=(-\frac{1}{2}+\frac{\sqrt{3}}{2}i)e_3$
\end{tabular}
\vspace{-0pt}\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & $2$&
$-\frac{1}{2}+\frac{\sqrt{3}}{2}i$&
$-\frac{1}{2}-\frac{\sqrt{3}}{2}i$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 5 & 4 &  4& 4& 3  \\ \hline
\end{tabular}\qquad
\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 0 & $1$&
$\sqrt{3}i$ & $-\sqrt{3}i$ &
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fb(\alpha)$ & 12 &  12& 12&12&11  \\ \hline
\end{tabular}
\vspace{12pt}

\begin{tabular}[t]{|l||c|c|c|c|c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 2 &
$\frac{3}{2}+\frac{\sqrt{3}}{2}i$&
$\frac{3}{2}-\frac{\sqrt{3}}{2}i$&
\\ \hline
\parbox[l][20pt][c]{0pt}{} $\fc(\alpha)$ & 1 & 1 &  1&0  \\ \hline
\end{tabular}
\begin{tabular}{rclc}
\parbox[l][22pt][c]{0pt}{}$2\g_1\cong$ & $\Com^2$ \\ \vspace{12pt}\parbox[l][22pt][c]{0pt}{} $\g_{2,1}\cong$ &
$\mathfrak{r}_2 (\Com)$\\

\parbox[l][22pt][c]{0pt}{}$3\g_1\cong$ & $\Com^3$ \\ $\g_{2,1}\oplus \g_1\cong$ &
$\mathfrak{r}_2 (\Com) \oplus\Com$\\
\parbox[l][22pt][c]{0pt}{}$\g_{3,1}\cong$ & $\mathfrak{n}_3
(\Com)$\\ \parbox[l][22pt][c]{0pt}{} $\g_{3,2}\cong$ &
$\mathfrak{r}_3(\Com)$\\ \parbox[l][22pt][c]{0pt}{}$\g_{3,3}\cong$
& $\mathfrak{r}_{3,1}(\Com)$\\
\parbox[l][22pt][c]{0pt}{}$\g_{3,4}(-1)\cong$ &
$\mathfrak{r}_{3,-1}(\Com)$ \\ \parbox[l][22pt][c]{0pt}{}$
\g_{3,4}(a)\cong$ & $\mathfrak{r}_{3,a}(\Com),$&
$\begin{smallmatrix} a \neq 0,\pm 1\end{smallmatrix}$
\\ \parbox[l][22pt][c]{0pt}{} $\slp{(2,\Com)}\cong$ & $\mathfrak{sl}_2(\Com)$\\
\end{tabular}
\end{center}
\begin{center}
\begin{tabular}{lrclc}
\parbox[l][22pt][c]{0pt}{} (g-1)\hspace{50pt} &$4\g_1\cong$ & $\Com^4$ & $\cong L_0$ \\ \parbox[l][22pt][c]{0pt}{} (g-2)
& $\g_{2,1}\oplus 2\g_1\cong$ & $\mathfrak{r}_2 (\Com)
\oplus\Com^2$ & $\cong L_4(\infty) $\\ \parbox[l][22pt][c]{0pt}{}
(g-3) &$\g_{2,1}\oplus \g_{2,1}\cong$ & $\mathfrak{r}_2 (\Com)
\oplus\mathfrak{r}_2 (\Com) $ & $\cong L_9$\\
\parbox[l][22pt][c]{0pt}{} (g-4) &$\g_{3,1}\oplus\g_1\cong$ &
$\mathfrak{n}_3 (\Com)\oplus\Com$ & $\cong L_1$ \\
\parbox[l][22pt][c]{0pt}{} (g-5) &$\g_{3,2}\oplus\g_1\cong$ &
$\mathfrak{r}_3(\Com)\oplus\Com $ & $\cong L_7(1,0)$
\\ \parbox[l][22pt][c]{0pt}{} (g-6) &$\g_{3,3}\oplus\g_1\cong$ &
$\mathfrak{r}_{3,1}(\Com)\oplus\Com$ & $\cong L_4(0)$\\
\parbox[l][22pt][c]{0pt}{} (g-7)& $\g_{3,4}(-1)\oplus\g_1\cong$ &
$\mathfrak{r}_{3,-1}(\Com)\oplus\Com$ & $\cong L_7(-1,0)$\\
\parbox[l][22pt][c]{0pt}{} (g-8) & $ \g_{3,4}(a)\oplus\g_1\cong$ &
$\mathfrak{r}_{3,a}(\Com)\oplus\Com,$& $\cong L_7(a,0)$ &
$\begin{smallmatrix} a \neq 0,\pm 1\end{smallmatrix}$
\\ \parbox[l][22pt][c]{0pt}{} (g-9)& $\slp{(2,\Com)}\oplus\g_1\cong$ &
$\mathfrak{sl}_2(\Com)\oplus\Com$ & $\cong L_6$
\end{tabular}
\end{center}
\begin{flushleft}
\begin{tabular}{lrclc}
\parbox[l][22pt][c]{0pt}{} (g-10)\hspace{60pt} & $\g_{4,1}\cong$&
$ \mathfrak{n}_4$ & $\cong L_2$ \\
\parbox[l][22pt][c]{0pt}{} (g-11)& $ \g_{4,2}(a)\cong$ & $ \mathfrak{g}_2 \left(
\frac{a}{(a+2)^3},\frac{2a+1}{(a+2)^2} \right)$ & $\cong L_7(a,1)$
& $\begin{smallmatrix}a\neq 0,\pm 1,-2\end{smallmatrix}$\\
\parbox[l][22pt][c]{0pt}{} (g-12)&
 $\g_{4,2}(1)\cong$ & $
\mathfrak{g}_5$ & $\cong L_4(1)$\\ \parbox[l][22pt][c]{0pt}{}
(g-13)& $\g_{4,2}(-2)\cong$ & $ \mathfrak{g}_3 \left(\frac{27}{4}
\right)$ & $\cong L_7(-2,1)$ \\ \parbox[l][22pt][c]{0pt}{} (g-14)&
$\g_{4,2}(-1)\cong$ & $ \mathfrak{g}_2 (-1,-1)$ & $\cong
L_7(-1,1)$ \\ \parbox[l][22pt][c]{0pt}{} (g-15)& $\g_{4,3}\cong$ &
$ \mathfrak{g}_2 \left( 0,0 \right)$ & $\cong L_7(0,0)$\\
\parbox[l][22pt][c]{0pt}{} (g-16)& $\g_{4,4}\cong$ & $
\mathfrak{g}_2 \left( \frac{1}{27},\frac{1}{3} \right)$ & $\cong
L_7(1,1)$\end{tabular}
\end{flushleft}

\vspace{-28pt}

\begin{flushleft}
\begin{tabular}{lrclc}
\parbox[l][22pt][c]{0pt}{} (g-17)\hspace{90pt}& $\g_{4,5}(a,b)\cong$ & $ \mathfrak{g}_2 \left( \frac{a
b}{(a+b+1)^3},\frac{a b +a+b}{(a+b+1)^2} \right)$ & $\cong
L_7(a,b)$ &\scriptsize{$(\star)$} \\
\parbox[l][22pt][c]{0pt}{} (g-18)& $\g_{4,5}(a,-1-a)\cong$ & $
\mathfrak{g}_3 \left( \frac{a^2+ a+1}{a^2(a+1)^2} \right)$ &
$\cong L_7(a,-1-a)$ & \scriptsize{$(\star\star)$}\\
\parbox[l][22pt][c]{0pt}{} (g-19)& $\g_{4,5}(a,a^2)\cong$ & $
\mathfrak{g}_2 \left( \frac{a^3}{(a+a^2+1)^3},\frac{a^3
+a+a^2}{(a+a^2+1)^2} \right)$ & $\cong L_7(a,a^2)$ &
\scriptsize{$(\star\star\star)$}\\
\parbox[l][22pt][c]{0pt}{} (g-20)& $\g_{4,5}(a,1)\cong$ & $
\mathfrak{g}_1 \left( a \right)$ & $\cong L_4(a)$ &
$\begin{smallmatrix} a\neq 0,\pm 1,-2\end{smallmatrix}$\\
\parbox[l][22pt][c]{0pt}{} (g-21)& $\g_{4,5}(a,-1)\cong$ & $
\mathfrak{g}_2 \left( -\frac{1}{a^2},-\frac{1}{a^2} \right)$ &
$\cong L_7(a,-1)$ & $\begin{smallmatrix} a\neq 0,\pm 1,\pm
i\end{smallmatrix}$\end{tabular}
\end{flushleft}

\vspace{-28pt}

\begin{flushleft}
\begin{tabular}{lrclc}
\parbox[l][22pt][c]{0pt}{} (g-22)& $\g_{4,5}(1,1)\cong$ & $ \mathfrak{g}_1 \left(1 \right)$ &
$\cong L_3$ \\ \parbox[l][22pt][c]{0pt}{} (g-23)&
$\g_{4,5}(-1,1)\cong$ & $ \mathfrak{g}_1 \left( -1 \right)$ &
$\cong L_4(-1)$\\ \parbox[l][22pt][c]{0pt}{} (g-24)&
$\g_{4,5}(-2,1)\cong$ & $ \mathfrak{g}_1 \left(-2 \right)$ &
$\cong L_4(-2)$ \\ \parbox[l][22pt][c]{0pt}{} (g-25)&
$\g_{4,5}(-\frac{1}{2}+\frac{\sqrt{3}}{2}i,-\frac{1}{2}-\frac{\sqrt{3}}{2}i)\cong$
& $ \mathfrak{g}_4$ & $\cong
L_7(-\frac{1}{2}+\frac{\sqrt{3}}{2}i,-\frac{1}{2}-\frac{\sqrt{3}}{2}i)$
\\ \parbox[l][22pt][c]{0pt}{} (g-26)& $\g_{4,5}(i,-1)\cong$ & $ \mathfrak{g}_2 \left( 1,1 \right)$ & $\cong
L_7(i,-1)$ \\ \parbox[l][22pt][c]{0pt}{} (g-27)& $\g_{4,7}\cong$ &
$ \mathfrak{g}_{4,8} \left(\frac{1}{4} \right)$ & $\cong
L_8(1)$\end{tabular}
\end{flushleft}

\vspace{-28pt}

\begin{flushleft}
\begin{tabular}{lrclc}
\parbox[l][22pt][c]{0pt}{} (g-28)\hspace{60pt}& $\g_{4,8}(a)\cong$ &
$ \mathfrak{g}_8 \left( \frac{a }{(a+1)^2}\right)$ & $\cong
L_8(a)$ & $\begin{smallmatrix} a\neq 0,\pm 1,\pm 2,\pm
1/2\end{smallmatrix}$\\ \parbox[l][22pt][c]{0pt}{} (g-29)&
$\g_{4,8}(1)\cong$ & $ \mathfrak{g}_6 $ & $\cong L_5$ \\
\parbox[l][22pt][c]{0pt}{} (g-30)& $\g_{4,8}(2)\cong$ & $
\mathfrak{g}_8 \left( \frac{2 }{9}\right)$ & $\cong L_8(2)$ \\
\parbox[l][22pt][c]{0pt}{} (g-31)& $\g_{4,8}(0)\cong$ & $ \mathfrak{g}_8 \left( 0\right)$ &
$\cong L_8(0)$\\ \parbox[l][22pt][c]{0pt}{} (g-32)&
$\g_{4,8}(-1)\cong$ & $ \mathfrak{g}_7$ & $\cong L_8(-1)$\\
\parbox[l][22pt][c]{0pt}{} (g-33)& $\g_{4,8}(-2)\cong$ & $ \mathfrak{g}_8 \left(-2\right)$ &
$\cong L_8(-2)$
\\ \parbox[l][22pt][c]{0pt}{} (g-34)\hspace{20pt} & $\g_{4,8}\left(-\frac{1}{2}+\frac{\sqrt{3}}{2}i\right)\cong$ & $ \mathfrak{g}_8
\left(-\frac{1}{2}+\frac{\sqrt{3}}{2}i\right)$ & $\cong
L_8\left(-\frac{1}{2}+\frac{\sqrt{3}}{2}i\right)$
\end{tabular}
\end{flushleft}
\begin{flushleft}\begin{scriptsize}$\q \:(\star)$\end{scriptsize} $\:\:\:\:\begin{smallmatrix} a\neq 0,\,\pm
1,\,\pm b,\, 1/b,\,b^2,\,-1-b,\, b\neq 0,\,\pm 1,\,\pm
a,\,1/a,\,a^2,\,-1-a\end{smallmatrix}$
\end{flushleft}

\vspace{-24pt}

\begin{flushleft}
\begin{scriptsize}$\q \:(\star\star)$\end{scriptsize}$\:\:\:\,\begin{smallmatrix}a\neq 0,\pm 1,\,-2 ,\,-1/2,\,-1/2\pm
i\sqrt{3}/2
\end{smallmatrix}$\end{flushleft}

\vspace{-24pt}

\begin{flushleft}
\begin{scriptsize}$\q \:(\star\star\star)$\end{scriptsize}$\:\begin{smallmatrix} a\neq 0,\pm 1,\pm i,-1/2\pm i\sqrt{3}/2
\end{smallmatrix}
\begin{tabular}{ll}
$\j_{1}: \quad$ & Abelian
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 1 & 1  \\ \hline
\end{tabular}\qquad
\end{center}

\begin{tabular}{ll}
$\j_{1,1}: \quad$ & $e_1 \circ e_1 = e_1  $
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 2 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 0 & 1 & 0 \\ \hline
\end{tabular}
\begin{tabular}{ll}
$2\j_{1}: \quad$ & Abelian
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 4 & 4  \\ \hline
\end{tabular}\qquad
\end{center}

\begin{tabular}{ll}
$\j_{2,1}: \quad$ & $ e_1 \circ e_1 = e_1,\ e_1\circ e_2 =e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 2 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 1 & 2 & 0  \\ \hline
\end{tabular}\qquad
\end{center}

\begin{tabular}{ll}
$\j_{2,2}: \quad$ & $ e_2 \circ e_2 = e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 0 & 2 &  \\
\hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 1 & 2 & 2 & 1  \\ \hline
\end{tabular}\qquad
\end{center}

\begin{tabular}{ll}
$\j_{2,3}: \quad$ & $ e_1 \circ e_1 = e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 &   \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 2 & 2   \\ \hline
\end{tabular}\qquad
\end{center}

\begin{tabular}{ll}
$\j_{2,4}: \quad$ & $ e_1 \circ e_1 = e_1,\ e_1\circ e_2
=\frac{1}{2}e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 2 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 2 & 1 & 0  \\ \hline
\end{tabular}\qquad
\end{center}

\begin{tabular}{ll}
$\j_{2,5}: \quad$ & $ e_1 \circ e_1 = e_1,\ e_2\circ e_2 = -e_1, \
e_1\circ e_2 =e_2$
\end{tabular}
\begin{center}
\begin{tabular}[t]{|l||c|c|c|}
\hline \parbox[l][20pt][c]{0pt}{}   $\alpha$ & 1 & 2 &  \\ \hline
\parbox[l][20pt][c]{0pt}{} $\fa(\alpha)$ & 0 & 2 & 0  \\ \hline
\end{tabular}
